Natural Language Processing Methods for Symbolic Music Generation and Information Retrieval: a Survey

Several adaptations of Transformers models have been developed in various domains since its breakthrough in Natural Language Processing (NLP). This trend has spread into the field of Music Information Retrieval (MIR), including studies processing music data. However, the practice of leveraging NLP tools for symbolic music data is not novel in MIR. Music has been frequently compared to language, as they share several similarities, including sequential representations of text and music. These analogies are also reflected through similar tasks in MIR and NLP. This survey reviews NLP methods applied to symbolic music generation and information retrieval studies following two axes. We first propose an overview of representations of symbolic music adapted from natural language sequential representations. Such representations are designed by considering the specificities of symbolic music. These representations are then processed by models. Such models, possibly originally developed for text and adapted for symbolic music, are trained on various tasks. We describe these models, in particular deep learning models, through different prisms, highlighting music-specialized mechanisms. We finally present a discussion surrounding the effective use of NLP tools for symbolic music data. This includes technical issues regarding NLP methods and fundamental differences between text and music, which may open several doors for further research into more effectively adapting NLP tools to symbolic MIR.

==> figs/fig_count_nlp_words.tex <==
\pgfplotsset{%
  every axis legend/.append style ={%
    anchor = north west,%
    at = {(0.02,0.97)}%
  },
  /pgf/number format/.cd,
  use comma,
  1000 sep = {\,},
  min exponent for 1000 sep = 4,
}


\definecolor{tab-1}{HTML}{1f77b4} %
\definecolor{tab-2}{HTML}{ff7f0e} %
\definecolor{tab-3}{HTML}{2ca02c} %
\definecolor{tab-4}{HTML}{d62728} %
\definecolor{tab-5}{HTML}{9467bd} %
\definecolor{tab-6}{HTML}{8c564b} %
\definecolor{tab-7}{HTML}{e377c2} %
\definecolor{tab-8}{HTML}{7f7f7f} %
\definecolor{tab-9}{HTML}{bcbd22} %
\definecolor{tab-10}{HTML}{17becf} %


\begin{figure}[t]
   \centering

  \resizebox{.47\linewidth}{!}{
  \begin{tikzpicture}
    \begin{axis}[
            xtick={2000,2002,2004,2006,2008,2010,2012,2014,2016,2018,2020,2022},
            ylabel={\# publications including this word},
            no markers,
            cycle list name=color list,
            width=.9\columnwidth,height=7cm,
            xmin=1999, xmax=2024,
            ymin=-1, ymax=17,
            legend style={
              nodes={scale=1, transform shape},
              font=\ttfamily,
              legend cell align={left}
            }, 
            x tick label style={
              rotate=0,
              anchor=north,
              font=\large
            }
        ]

        \addplot[tab-1] table[x=published,y=recurrent,col sep=comma]{data/ismir-count.csv};
        \addplot[tab-2] table[x=published,y=lstm,col sep=comma]{data/ismir-count.csv};
        \addplot[tab-3] table[x=published,y=attention,col sep=comma]{data/ismir-count.csv};
        \addplot[tab-4] table[x=published,y=transformer,col sep=comma]{data/ismir-count.csv};
        \addplot[tab-5] table[x=published,y=language,col sep=comma]{data/ismir-count.csv};
        \addplot[tab-6] table[x=published,y=tokens,col sep=comma]{data/ismir-count.csv};
        \addplot[tab-7] table[x=published,y=naturallanguage,col sep=comma]{data/ismir-count.csv};
        \addplot[tab-8] table[x=published,y=diffusion,col sep=comma]{data/ismir-count.csv};
        \addplot[gray, opacity=0.5, dashed] coordinates {(2017, -20) (2017, 100)};
        

        \legend{
          recurrent,
          lstm,
          attention,
          transformer,
          language,
          tokens,
          natural language,
          diffusion
        }
        \node[rotate=90,gray,above,opacity=0.5] at (axis cs:2017,14) {\small Transformer};
    \end{axis}
  \end{tikzpicture}
  }
  \resizebox{.47\linewidth}{!}{
  \begin{tikzpicture}
    \begin{axis}[
            xtick={2000,2002,2004,2006,2008,2010,2012,2014,2016,2018,2020,2022},
            ylabel={\# publications returned by the arXiv API},
            no markers,
            cycle list name=color list,
            width=.9\columnwidth,height=7cm,
            xmin=1999, xmax=2024,
            ymin=-1, ymax=115,
            legend style={
              nodes={scale=1, transform shape},
              font=\ttfamily,
              legend cell align={left}
            }, 
            x tick label style={
              rotate=0,
              anchor=north,
              font=\large
            }
        ]

        \addplot[tab-1] table[x=published,y=recurrent,col sep=comma]{data/arxiv-count.csv};
        \addplot[tab-2] table[x=published,y=lstm,col sep=comma]{data/arxiv-count.csv};
        \addplot[tab-3] table[x=published,y=attention,col sep=comma]{data/arxiv-count.csv};
        \addplot[tab-4] table[x=published,y=transformer,col sep=comma]{data/arxiv-count.csv};
        \addplot[tab-5] table[x=published,y=text,col sep=comma]{data/arxiv-count.csv};
        \addplot[tab-6] table[x=published,y=tokens,col sep=comma]{data/arxiv-count.csv};
        \addplot[tab-7] table[x=published,y=naturallanguage,col sep=comma]{data/arxiv-count.csv};
        \addplot[tab-8] table[x=published,y=diffusion,col sep=comma]{data/arxiv-count.csv};
        \addplot[gray, opacity=0.5, dashed] coordinates {(2017, -20) (2017, 200)};
        

        \legend{
          recurrent,
          lstm,
          attention,
          transformer,
          text,
          tokens,
          natural language,
          diffusion
        }
        \node[rotate=90,gray,above,opacity=0.5] at (axis cs:2017,90) {\small Transformer};
    \end{axis}
  \end{tikzpicture}
  }


   \caption{
        Evolution of the number of articles containing NLP-related words.
        (Left) Number of ISMIR papers containing NLP-related words 
        in their abstracts from 2000 to 2023.
        (Right) Number of arXiv preprints returned by the API query ``music AND <term>''.
    }
  \Description{Evolution of the number of articles containing NLP-related words.}
 \label{fig:ismir_nlp_words}
 \end{figure}


==> figs/tikz_artificial_seq.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (8,9.75) -- (134,9.75) -- (134,102.25) -- (8,102.25) -- cycle ;
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (134,9.75) -- (260,9.75) -- (260,102.25) -- (134,102.25) -- cycle ;
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (269,9.75) -- (395,9.75) -- (395,102.25) -- (269,102.25) -- cycle ;
\draw  [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (395,9.75) -- (521,9.75) -- (521,102.25) -- (395,102.25) -- cycle ;
\draw  [color={rgb, 255:red, 176; green, 77; blue, 70 }  ,draw opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (264.5,4.25) -- (525,4.25) -- (525,107.25) -- (264.5,107.25) -- cycle ;

\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (41.22,19.34) .. controls (41.22,16.58) and (43.46,14.34) .. (46.22,14.34) -- (66.22,14.34) .. controls (68.98,14.34) and (71.22,16.58) .. (71.22,19.34) -- (71.22,93.34) .. controls (71.22,96.1) and (68.98,98.34) .. (66.22,98.34) -- (46.22,98.34) .. controls (43.46,98.34) and (41.22,96.1) .. (41.22,93.34) -- cycle  ;
\draw (56.22,56.34) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{54.52pt}\setlength\topsep{0pt}
\begin{center}
Duration 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 246; green, 240; blue, 138 }  ,fill opacity=1 ]  (70.94,19.34) .. controls (70.94,16.58) and (73.18,14.34) .. (75.94,14.34) -- (95.94,14.34) .. controls (98.71,14.34) and (100.94,16.58) .. (100.94,19.34) -- (100.94,93.34) .. controls (100.94,96.1) and (98.71,98.34) .. (95.94,98.34) -- (75.94,98.34) .. controls (73.18,98.34) and (70.94,96.1) .. (70.94,93.34) -- cycle  ;
\draw (85.94,56.34) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{54.52pt}\setlength\topsep{0pt}
\begin{center}
Velocity 127
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 222; green, 110; blue, 110 }  ,fill opacity=1 ]  (11.5,19.34) .. controls (11.5,16.58) and (13.74,14.34) .. (16.5,14.34) -- (36.5,14.34) .. controls (39.26,14.34) and (41.5,16.58) .. (41.5,19.34) -- (41.5,93.34) .. controls (41.5,96.1) and (39.26,98.34) .. (36.5,98.34) -- (16.5,98.34) .. controls (13.74,98.34) and (11.5,96.1) .. (11.5,93.34) -- cycle  ;
\draw (26.5,56.34) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{54.52pt}\setlength\topsep{0pt}
\begin{center}
Pitch \ 60
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 98; green, 186; blue, 119 }  ,fill opacity=1 ]  (100.72,19.5) .. controls (100.72,16.74) and (102.96,14.5) .. (105.72,14.5) -- (125.72,14.5) .. controls (128.48,14.5) and (130.72,16.74) .. (130.72,19.5) -- (130.72,93.5) .. controls (130.72,96.26) and (128.48,98.5) .. (125.72,98.5) -- (105.72,98.5) .. controls (102.96,98.5) and (100.72,96.26) .. (100.72,93.5) -- cycle  ;
\draw (115.72,56.5) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{54.52pt}\setlength\topsep{0pt}
\begin{center}
Time-Shift 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (167.22,19.59) .. controls (167.22,16.83) and (169.46,14.59) .. (172.22,14.59) -- (192.22,14.59) .. controls (194.98,14.59) and (197.22,16.83) .. (197.22,19.59) -- (197.22,93.59) .. controls (197.22,96.35) and (194.98,98.59) .. (192.22,98.59) -- (172.22,98.59) .. controls (169.46,98.59) and (167.22,96.35) .. (167.22,93.59) -- cycle  ;
\draw (182.22,56.59) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{54.52pt}\setlength\topsep{0pt}
\begin{center}
Duration 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 246; green, 240; blue, 138 }  ,fill opacity=1 ]  (196.94,19.59) .. controls (196.94,16.83) and (199.18,14.59) .. (201.94,14.59) -- (221.94,14.59) .. controls (224.71,14.59) and (226.94,16.83) .. (226.94,19.59) -- (226.94,93.59) .. controls (226.94,96.35) and (224.71,98.59) .. (221.94,98.59) -- (201.94,98.59) .. controls (199.18,98.59) and (196.94,96.35) .. (196.94,93.59) -- cycle  ;
\draw (211.94,56.59) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{54.52pt}\setlength\topsep{0pt}
\begin{center}
Velocity 127
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 222; green, 110; blue, 110 }  ,fill opacity=1 ]  (137.5,19.59) .. controls (137.5,16.83) and (139.74,14.59) .. (142.5,14.59) -- (162.5,14.59) .. controls (165.26,14.59) and (167.5,16.83) .. (167.5,19.59) -- (167.5,93.59) .. controls (167.5,96.35) and (165.26,98.59) .. (162.5,98.59) -- (142.5,98.59) .. controls (139.74,98.59) and (137.5,96.35) .. (137.5,93.59) -- cycle  ;
\draw (152.5,56.59) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{54.52pt}\setlength\topsep{0pt}
\begin{center}
Pitch \ 64
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 98; green, 186; blue, 119 }  ,fill opacity=1 ]  (226.72,19.75) .. controls (226.72,16.99) and (228.96,14.75) .. (231.72,14.75) -- (251.72,14.75) .. controls (254.48,14.75) and (256.72,16.99) .. (256.72,19.75) -- (256.72,93.75) .. controls (256.72,96.51) and (254.48,98.75) .. (251.72,98.75) -- (231.72,98.75) .. controls (228.96,98.75) and (226.72,96.51) .. (226.72,93.75) -- cycle  ;
\draw (241.72,56.75) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{54.52pt}\setlength\topsep{0pt}
\begin{center}
Time-Shift 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (301.72,19.59) .. controls (301.72,16.83) and (303.96,14.59) .. (306.72,14.59) -- (326.72,14.59) .. controls (329.48,14.59) and (331.72,16.83) .. (331.72,19.59) -- (331.72,93.59) .. controls (331.72,96.35) and (329.48,98.59) .. (326.72,98.59) -- (306.72,98.59) .. controls (303.96,98.59) and (301.72,96.35) .. (301.72,93.59) -- cycle  ;
\draw (316.72,56.59) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{54.52pt}\setlength\topsep{0pt}
\begin{center}
Duration 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 246; green, 240; blue, 138 }  ,fill opacity=1 ]  (331.44,19.59) .. controls (331.44,16.83) and (333.68,14.59) .. (336.44,14.59) -- (356.44,14.59) .. controls (359.21,14.59) and (361.44,16.83) .. (361.44,19.59) -- (361.44,93.59) .. controls (361.44,96.35) and (359.21,98.59) .. (356.44,98.59) -- (336.44,98.59) .. controls (333.68,98.59) and (331.44,96.35) .. (331.44,93.59) -- cycle  ;
\draw (346.44,56.59) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{54.52pt}\setlength\topsep{0pt}
\begin{center}
Velocity 127
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 222; green, 110; blue, 110 }  ,fill opacity=1 ]  (272,19.59) .. controls (272,16.83) and (274.24,14.59) .. (277,14.59) -- (297,14.59) .. controls (299.76,14.59) and (302,16.83) .. (302,19.59) -- (302,93.59) .. controls (302,96.35) and (299.76,98.59) .. (297,98.59) -- (277,98.59) .. controls (274.24,98.59) and (272,96.35) .. (272,93.59) -- cycle  ;
\draw (287,56.59) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{54.52pt}\setlength\topsep{0pt}
\begin{center}
Pitch \ 67
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 98; green, 186; blue, 119 }  ,fill opacity=1 ]  (361.22,19.75) .. controls (361.22,16.99) and (363.46,14.75) .. (366.22,14.75) -- (386.22,14.75) .. controls (388.98,14.75) and (391.22,16.99) .. (391.22,19.75) -- (391.22,93.75) .. controls (391.22,96.51) and (388.98,98.75) .. (386.22,98.75) -- (366.22,98.75) .. controls (363.46,98.75) and (361.22,96.51) .. (361.22,93.75) -- cycle  ;
\draw (376.22,56.75) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{54.52pt}\setlength\topsep{0pt}
\begin{center}
Time-Shift 0
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 120; green, 175; blue, 227 }  ,fill opacity=1 ]  (428.22,19.84) .. controls (428.22,17.08) and (430.46,14.84) .. (433.22,14.84) -- (453.22,14.84) .. controls (455.98,14.84) and (458.22,17.08) .. (458.22,19.84) -- (458.22,93.84) .. controls (458.22,96.6) and (455.98,98.84) .. (453.22,98.84) -- (433.22,98.84) .. controls (430.46,98.84) and (428.22,96.6) .. (428.22,93.84) -- cycle  ;
\draw (443.22,56.84) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{54.52pt}\setlength\topsep{0pt}
\begin{center}
Duration 4
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 246; green, 240; blue, 138 }  ,fill opacity=1 ]  (457.94,19.84) .. controls (457.94,17.08) and (460.18,14.84) .. (462.94,14.84) -- (482.94,14.84) .. controls (485.71,14.84) and (487.94,17.08) .. (487.94,19.84) -- (487.94,93.84) .. controls (487.94,96.6) and (485.71,98.84) .. (482.94,98.84) -- (462.94,98.84) .. controls (460.18,98.84) and (457.94,96.6) .. (457.94,93.84) -- cycle  ;
\draw (472.94,56.84) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{54.52pt}\setlength\topsep{0pt}
\begin{center}
Velocity 127
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 222; green, 110; blue, 110 }  ,fill opacity=1 ]  (398.5,19.84) .. controls (398.5,17.08) and (400.74,14.84) .. (403.5,14.84) -- (423.5,14.84) .. controls (426.26,14.84) and (428.5,17.08) .. (428.5,19.84) -- (428.5,93.84) .. controls (428.5,96.6) and (426.26,98.84) .. (423.5,98.84) -- (403.5,98.84) .. controls (400.74,98.84) and (398.5,96.6) .. (398.5,93.84) -- cycle  ;
\draw (413.5,56.84) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{54.52pt}\setlength\topsep{0pt}
\begin{center}
Pitch \ 72
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 98; green, 186; blue, 119 }  ,fill opacity=1 ]  (487.72,20) .. controls (487.72,17.24) and (489.96,15) .. (492.72,15) -- (512.72,15) .. controls (515.48,15) and (517.72,17.24) .. (517.72,20) -- (517.72,94) .. controls (517.72,96.76) and (515.48,99) .. (512.72,99) -- (492.72,99) .. controls (489.96,99) and (487.72,96.76) .. (487.72,94) -- cycle  ;
\draw (502.72,57) node  [rotate=-270] [align=left] {\begin{minipage}[lt]{54.52pt}\setlength\topsep{0pt}
\begin{center}
Time-Shift 4
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figs/tikz_music_text_segmentation.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw   (292,214) .. controls (292,200.47) and (315.95,189.5) .. (345.5,189.5) .. controls (375.05,189.5) and (399,200.47) .. (399,214) .. controls (399,227.53) and (375.05,238.5) .. (345.5,238.5) .. controls (315.95,238.5) and (292,227.53) .. (292,214) -- cycle ;
\draw   (278,199) .. controls (278,175.53) and (308.22,156.5) .. (345.5,156.5) .. controls (382.78,156.5) and (413,175.53) .. (413,199) .. controls (413,222.47) and (382.78,241.5) .. (345.5,241.5) .. controls (308.22,241.5) and (278,222.47) .. (278,199) -- cycle ;
\draw   (266,182.5) .. controls (266,148.26) and (301.59,120.5) .. (345.5,120.5) .. controls (389.41,120.5) and (425,148.26) .. (425,182.5) .. controls (425,216.74) and (389.41,244.5) .. (345.5,244.5) .. controls (301.59,244.5) and (266,216.74) .. (266,182.5) -- cycle ;
\draw   (257,168) .. controls (257,124.09) and (296.62,88.5) .. (345.5,88.5) .. controls (394.38,88.5) and (434,124.09) .. (434,168) .. controls (434,211.91) and (394.38,247.5) .. (345.5,247.5) .. controls (296.62,247.5) and (257,211.91) .. (257,168) -- cycle ;
\draw   (248,152) .. controls (248,97.6) and (291.65,53.5) .. (345.5,53.5) .. controls (399.35,53.5) and (443,97.6) .. (443,152) .. controls (443,206.4) and (399.35,250.5) .. (345.5,250.5) .. controls (291.65,250.5) and (248,206.4) .. (248,152) -- cycle ;
\draw   (52,215) .. controls (52,201.47) and (75.95,190.5) .. (105.5,190.5) .. controls (135.05,190.5) and (159,201.47) .. (159,215) .. controls (159,228.53) and (135.05,239.5) .. (105.5,239.5) .. controls (75.95,239.5) and (52,228.53) .. (52,215) -- cycle ;
\draw   (38,200) .. controls (38,176.53) and (68.22,157.5) .. (105.5,157.5) .. controls (142.78,157.5) and (173,176.53) .. (173,200) .. controls (173,223.47) and (142.78,242.5) .. (105.5,242.5) .. controls (68.22,242.5) and (38,223.47) .. (38,200) -- cycle ;
\draw   (26,183.5) .. controls (26,149.26) and (61.59,121.5) .. (105.5,121.5) .. controls (149.41,121.5) and (185,149.26) .. (185,183.5) .. controls (185,217.74) and (149.41,245.5) .. (105.5,245.5) .. controls (61.59,245.5) and (26,217.74) .. (26,183.5) -- cycle ;
\draw   (17,169) .. controls (17,125.09) and (56.62,89.5) .. (105.5,89.5) .. controls (154.38,89.5) and (194,125.09) .. (194,169) .. controls (194,212.91) and (154.38,248.5) .. (105.5,248.5) .. controls (56.62,248.5) and (17,212.91) .. (17,169) -- cycle ;
\draw   (8,153) .. controls (8,98.6) and (51.65,54.5) .. (105.5,54.5) .. controls (159.35,54.5) and (203,98.6) .. (203,153) .. controls (203,207.4) and (159.35,251.5) .. (105.5,251.5) .. controls (51.65,251.5) and (8,207.4) .. (8,153) -- cycle ;

\draw (107.86,29.51) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{78.88pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Language}
\end{center}

\end{minipage}};
\draw (344.14,29.5) node  [font=\LARGE] [align=left] {\begin{minipage}[lt]{89.57pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Music}
\end{center}

\end{minipage}};
\draw (106.93,107.84) node   [align=left] {\begin{minipage}[lt]{81.7pt}\setlength\topsep{0pt}
\begin{center}
Paragraph
\end{center}

\end{minipage}};
\draw (106.54,142.01) node   [align=left] {\begin{minipage}[lt]{77.47pt}\setlength\topsep{0pt}
\begin{center}
Sentence
\end{center}

\end{minipage}};
\draw (103.51,175.55) node   [align=left] {\begin{minipage}[lt]{69.35pt}\setlength\topsep{0pt}
\begin{center}
Word
\end{center}

\end{minipage}};
\draw (105.5,212) node   [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
\begin{center}
Character
\end{center}

\end{minipage}};
\draw (344.43,105.84) node   [align=left] {\begin{minipage}[lt]{81.7pt}\setlength\topsep{0pt}
\begin{center}
Section
\end{center}

\end{minipage}};
\draw (345.04,141.01) node   [align=left] {\begin{minipage}[lt]{77.47pt}\setlength\topsep{0pt}
\begin{center}
Phrase
\end{center}

\end{minipage}};
\draw (344.76,174.09) node   [align=left] {\begin{minipage}[lt]{73.09pt}\setlength\topsep{0pt}
\begin{center}
Motif
\end{center}

\end{minipage}};
\draw (345.5,212) node   [align=left] {\begin{minipage}[lt]{61.2pt}\setlength\topsep{0pt}
\begin{center}
Note / Chord
\end{center}

\end{minipage}};
\draw (344.14,70.16) node   [align=left] {\begin{minipage}[lt]{89.57pt}\setlength\topsep{0pt}
\begin{center}
Score
\end{center}

\end{minipage}};
\draw (104.85,73.18) node   [align=left] {\begin{minipage}[lt]{85.2pt}\setlength\topsep{0pt}
\begin{center}
Text
\end{center}

\end{minipage}};


\end{tikzpicture}


==> figs/tikz_survey_overview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\draw  [fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (20.54,455.97) .. controls (20.54,450.15) and (25.25,445.43) .. (31.07,445.43) -- (310.94,445.43) .. controls (316.76,445.43) and (321.48,450.15) .. (321.48,455.97) -- (321.48,543.56) .. controls (321.48,549.38) and (316.76,554.1) .. (310.94,554.1) -- (31.07,554.1) .. controls (25.25,554.1) and (20.54,549.38) .. (20.54,543.56) -- cycle ;
\draw   (4,229) -- (336.22,229) -- (336.22,571.83) -- (4,571.83) -- cycle ;
\draw   (364.78,229) -- (697,229) -- (697,571.83) -- (364.78,571.83) -- cycle ;
\draw  [fill={rgb, 255:red, 201; green, 229; blue, 255 }  ,fill opacity=1 ] (391.25,395.34) .. controls (391.25,386.17) and (398.68,378.74) .. (407.85,378.74) -- (594.69,378.74) .. controls (603.86,378.74) and (611.29,386.17) .. (611.29,395.34) -- (611.29,445.14) .. controls (611.29,454.31) and (603.86,461.74) .. (594.69,461.74) -- (407.85,461.74) .. controls (398.68,461.74) and (391.25,454.31) .. (391.25,445.14) -- cycle ;
\draw  [fill={rgb, 255:red, 194; green, 224; blue, 191 }  ,fill opacity=1 ] (391,486.18) .. controls (391,477.02) and (398.43,469.58) .. (407.6,469.58) -- (594.44,469.58) .. controls (603.61,469.58) and (611.04,477.02) .. (611.04,486.18) -- (611.04,535.98) .. controls (611.04,545.15) and (603.61,552.58) .. (594.44,552.58) -- (407.6,552.58) .. controls (398.43,552.58) and (391,545.15) .. (391,535.98) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 237; blue, 201 }  ,fill opacity=1 ] (657.14,381.47) .. controls (661.55,381.47) and (665.14,385.05) .. (665.14,389.47) -- (665.14,542.88) .. controls (665.14,547.3) and (661.55,550.88) .. (657.14,550.88) -- (633.14,550.88) .. controls (628.72,550.88) and (625.14,547.3) .. (625.14,542.88) -- (625.14,389.47) .. controls (625.14,385.05) and (628.72,381.47) .. (633.14,381.47) -- cycle ;
\draw  [fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (20.54,280.56) .. controls (20.54,271.67) and (27.74,264.47) .. (36.63,264.47) -- (305.39,264.47) .. controls (314.28,264.47) and (321.48,271.67) .. (321.48,280.56) -- (321.48,414.33) .. controls (321.48,423.22) and (314.28,430.42) .. (305.39,430.42) -- (36.63,430.42) .. controls (27.74,430.42) and (20.54,423.22) .. (20.54,414.33) -- cycle ;
\draw  [fill={rgb, 255:red, 207; green, 228; blue, 209 }  ,fill opacity=1 ] (29.56,310.25) .. controls (29.56,304.3) and (34.39,299.48) .. (40.34,299.48) -- (157.72,299.48) .. controls (163.68,299.48) and (168.5,304.3) .. (168.5,310.25) -- (168.5,402.37) .. controls (168.5,408.32) and (163.68,413.15) .. (157.72,413.15) -- (40.34,413.15) .. controls (34.39,413.15) and (29.56,408.32) .. (29.56,402.37) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 196; blue, 196 }  ,fill opacity=0.5 ] (8,121.83) .. controls (8,79.95) and (121.05,46) .. (260.5,46) .. controls (399.95,46) and (513,79.95) .. (513,121.83) .. controls (513,163.71) and (399.95,197.66) .. (260.5,197.66) .. controls (121.05,197.66) and (8,163.71) .. (8,121.83) -- cycle ;
\draw  [draw opacity=0][fill={rgb, 255:red, 210; green, 219; blue, 255 }  ,fill opacity=0.5 ] (188,121.83) .. controls (188,79.95) and (301.05,46) .. (440.5,46) .. controls (579.95,46) and (693,79.95) .. (693,121.83) .. controls (693,163.71) and (579.95,197.66) .. (440.5,197.66) .. controls (301.05,197.66) and (188,163.71) .. (188,121.83) -- cycle ;
\draw   (8,121.83) .. controls (8,79.95) and (121.05,46) .. (260.5,46) .. controls (399.95,46) and (513,79.95) .. (513,121.83) .. controls (513,163.71) and (399.95,197.66) .. (260.5,197.66) .. controls (121.05,197.66) and (8,163.71) .. (8,121.83) -- cycle ;
\draw   (188,121.83) .. controls (188,79.95) and (301.05,46) .. (440.5,46) .. controls (579.95,46) and (693,79.95) .. (693,121.83) .. controls (693,163.71) and (579.95,197.66) .. (440.5,197.66) .. controls (301.05,197.66) and (188,163.71) .. (188,121.83) -- cycle ;
\draw  [fill={rgb, 255:red, 207; green, 228; blue, 209 }  ,fill opacity=1 ] (173.56,310.25) .. controls (173.56,304.3) and (178.39,299.48) .. (184.34,299.48) -- (301.72,299.48) .. controls (307.68,299.48) and (312.5,304.3) .. (312.5,310.25) -- (312.5,402.37) .. controls (312.5,408.32) and (307.68,413.15) .. (301.72,413.15) -- (184.34,413.15) .. controls (178.39,413.15) and (173.56,408.32) .. (173.56,402.37) -- cycle ;
\draw  [fill={rgb, 255:red, 207; green, 228; blue, 209 }  ,fill opacity=1 ] (29.56,485.87) .. controls (29.56,482.87) and (31.99,480.44) .. (34.99,480.44) -- (163.07,480.44) .. controls (166.07,480.44) and (168.5,482.87) .. (168.5,485.87) -- (168.5,532.3) .. controls (168.5,535.3) and (166.07,537.73) .. (163.07,537.73) -- (34.99,537.73) .. controls (31.99,537.73) and (29.56,535.3) .. (29.56,532.3) -- cycle ;
\draw  [fill={rgb, 255:red, 207; green, 228; blue, 209 }  ,fill opacity=1 ] (173.56,485.87) .. controls (173.56,482.87) and (175.99,480.44) .. (178.99,480.44) -- (307.07,480.44) .. controls (310.07,480.44) and (312.5,482.87) .. (312.5,485.87) -- (312.5,532.3) .. controls (312.5,535.3) and (310.07,537.73) .. (307.07,537.73) -- (178.99,537.73) .. controls (175.99,537.73) and (173.56,535.3) .. (173.56,532.3) -- cycle ;
\draw  [fill={rgb, 255:red, 255; green, 201; blue, 201 }  ,fill opacity=1 ] (383.24,276.97) .. controls (383.24,272.3) and (387.03,268.51) .. (391.71,268.51) -- (663.87,268.51) .. controls (668.54,268.51) and (672.33,272.3) .. (672.33,276.97) -- (672.33,302.37) .. controls (672.33,307.05) and (668.54,310.84) .. (663.87,310.84) -- (391.71,310.84) .. controls (387.03,310.84) and (383.24,307.05) .. (383.24,302.37) -- cycle ;
\draw  [fill={rgb, 255:red, 241; green, 143; blue, 143 }  ,fill opacity=1 ] (383.91,331.54) .. controls (383.91,326.87) and (387.7,323.08) .. (392.38,323.08) -- (664.53,323.08) .. controls (669.21,323.08) and (673,326.87) .. (673,331.54) -- (673,356.94) .. controls (673,361.62) and (669.21,365.41) .. (664.53,365.41) -- (392.38,365.41) .. controls (387.7,365.41) and (383.91,361.62) .. (383.91,356.94) -- cycle ;

\draw (263,7) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{163.26pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\LARGE Tasks \& Evaluation}}
\end{center}

\end{minipage}};
\draw (83.88,235.49) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\begin{minipage}[lt]{141.01pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\LARGE Representations}}
\end{center}

\end{minipage}};
\draw (508.66,234.55) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{{\LARGE Models}}};
\draw (163,64) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textit{MIR}};
\draw (519,66) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\textit{NLP}};
\draw (233,61.05) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{176.92pt}\setlength\topsep{0pt}
\begin{center}
Free generation\\Priming\\Infilling\\Style transfer\\Composer/author detection\\Style/genre classification\\Emotion/sentiment classification\\
\end{center}

\end{minipage}};
\draw (40,94.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Harmonic analysis\\Harmonization\\Accompaniment generation\\Text-to-MIDI\\...};
\draw (495.42,76.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{103.21pt}\setlength\topsep{0pt}
\begin{flushright}
Summarization\\Translation\\Entailment\\Part-of-speech tagging\\Named entity recognition\\Dependency parsing\\Word sense disambiguation\\...
\end{flushright}

\end{minipage}};
\draw (136.64,456.75) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Vectorization};
\draw (394.06,283.82) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Recurrent models};
\draw (405.5,402.7) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Training paradigm: \\\textit{- End-to-end / Pre-training}};
\draw (638.3,542.91) node [anchor=north west][inner sep=0.75pt]  [font=\large,rotate=-270] [align=left] {\begin{minipage}[lt]{114.98pt}\setlength\topsep{0pt}
\begin{center}
Mechanisms for MIR
\end{center}

\end{minipage}};
\draw (89.14,273.97) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{117.74pt}\setlength\topsep{0pt}
\begin{center}
Tokenization strategy
\end{center}

\end{minipage}};
\draw (46.36,313.76) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{74.87pt}\setlength\topsep{0pt}
\begin{center}
\textit{Event-based }\\\textit{tokenization}
\end{center}

\end{minipage}};
\draw (173.47,340.2) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{99.23pt}\setlength\topsep{0pt}
\begin{center}
\textit{Time-slice-based }\\\textit{tokenization}
\end{center}

\end{minipage}};
\draw (27.86,500.4) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{103.45pt}\setlength\topsep{0pt}
\begin{center}
\textit{Static embeddings}
\end{center}

\end{minipage}};
\draw (154.16,501.8) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {\begin{minipage}[lt]{131.38pt}\setlength\topsep{0pt}
\begin{center}
\textit{Contextual embeddings}
\end{center}

\end{minipage}};
\draw (34,357.27) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle \rightsquigarrow $ \ Elementary tokens\\$\displaystyle \rightsquigarrow $ \ Composite tokens};
\draw (405.1,486.11) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Model architecture: \\\textit{- Encoder / Decoder}\\\textit{- Multimodal models}};
\draw (393.39,337.17) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {Attention-based models};


\end{tikzpicture}


==> figs/tikz_tokenization_overview.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]


\draw  [fill={rgb, 255:red, 244; green, 244; blue, 244 }  ,fill opacity=1 ]  (6,51.75) .. controls (6,48.99) and (8.24,46.75) .. (11,46.75) -- (199,46.75) .. controls (201.76,46.75) and (204,48.99) .. (204,51.75) -- (204,77.75) .. controls (204,80.51) and (201.76,82.75) .. (199,82.75) -- (11,82.75) .. controls (8.24,82.75) and (6,80.51) .. (6,77.75) -- cycle  ;
\draw (105,64.75) node  [font=\Large] [align=left] {\begin{minipage}[lt]{131.92pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Tokenization strategies}
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ]  (243,87.25) .. controls (243,84.49) and (245.24,82.25) .. (248,82.25) -- (436,82.25) .. controls (438.76,82.25) and (441,84.49) .. (441,87.25) -- (441,117.25) .. controls (441,120.01) and (438.76,122.25) .. (436,122.25) -- (248,122.25) .. controls (245.24,122.25) and (243,120.01) .. (243,117.25) -- cycle  ;
\draw (342,102.25) node  [font=\Large] [align=left] {\begin{minipage}[lt]{131.92pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Event-based tokenization}
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ]  (523,16.29) .. controls (523,13.53) and (525.24,11.29) .. (528,11.29) -- (716,11.29) .. controls (718.76,11.29) and (721,13.53) .. (721,16.29) -- (721,79.29) .. controls (721,82.05) and (718.76,84.29) .. (716,84.29) -- (528,84.29) .. controls (525.24,84.29) and (523,82.05) .. (523,79.29) -- cycle  ;
\draw (622,47.79) node   [align=left] {\begin{minipage}[lt]{131.92pt}\setlength\topsep{0pt}
\begin{center}
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ]  (525,106) .. controls (525,103.24) and (527.24,101) .. (530,101) -- (718,101) .. controls (720.76,101) and (723,103.24) .. (723,106) -- (723,132) .. controls (723,134.76) and (720.76,137) .. (718,137) -- (530,137) .. controls (527.24,137) and (525,134.76) .. (525,132) -- cycle  ;
\draw (624,119) node  [font=\Large] [align=left] {\begin{minipage}[lt]{131.92pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Composite tokens}
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 163; green, 163; blue, 163 }  ,fill opacity=1 ]  (539.08,42.42) -- (616.08,42.42) -- (616.08,76.42) -- (539.08,76.42) -- cycle  ;
\draw (577.58,59.42) node  [font=\large] [align=left] {\begin{minipage}[lt]{49.43pt}\setlength\topsep{0pt}
\begin{center}
Alphabet
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 163; green, 163; blue, 163 }  ,fill opacity=1 ]  (630.08,42.42) -- (707.08,42.42) -- (707.08,76.42) -- (630.08,76.42) -- cycle  ;
\draw (668.58,59.42) node  [font=\large] [align=left] {\begin{minipage}[lt]{49.43pt}\setlength\topsep{0pt}
\begin{center}
Grouping
\end{center}

\end{minipage}};
\draw  [fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ]  (243,10.25) .. controls (243,7.49) and (245.24,5.25) .. (248,5.25) -- (436,5.25) .. controls (438.76,5.25) and (441,7.49) .. (441,10.25) -- (441,40.25) .. controls (441,43.01) and (438.76,45.25) .. (436,45.25) -- (248,45.25) .. controls (245.24,45.25) and (243,43.01) .. (243,40.25) -- cycle  ;
\draw (342,25.25) node  [font=\Large] [align=left] {\begin{minipage}[lt]{131.92pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Time-slice-based tokenization}
\end{center}

\end{minipage}};
\draw (533,18) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {\begin{minipage}[lt]{133.3pt}\setlength\topsep{0pt}
\begin{center}
\textbf{Elementary tokens}
\end{center}

\end{minipage}};
\draw    (204,80.41) -- (241.02,86.27) ;
\draw [shift={(243,86.59)}, rotate = 188.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (441,83) -- (521.04,67.43) ;
\draw [shift={(523,67.05)}, rotate = 168.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (441,108.13) -- (523,113) ;
\draw [shift={(525,113.12)}, rotate = 183.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw    (204,48.25) -- (241.03,42.08) ;
\draw [shift={(243,41.75)}, rotate = 170.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\end{tikzpicture}

